Learning What to Ask and What to Believe: Distilling a Variational Bayesian Agent into Language Models

Interactive tasks such as eliciting a user's preferences or diagnosing a hidden mechanism require an agent to track its uncertainty over a latent state, ask informative questions and act on the answers. Language models have no explicit mechanism for this, whereas Bayesian information seeking provides one through posterior inference and expected information gain (EIG), and we ask whether it can be distilled into an 8B language model. Our teacher, a lightweight Bayesian agent with a sequential variational belief and EIG query selection, matches or approaches exact and particle references on three task families. We generate synthetic interactions with the teacher on episodes disjoint from the benchmark and fine-tune \Student{} to reproduce its queries and its belief state as a structured scratchpad. On three Multi-Turn Puzzles tasks the student raises Circuit Decoding from 0.00 to 0.93 success, lowers the normalized rank of the recommended film from 0.50 to 0.10 and cuts word guessing from 32 to 3.4 attempts, exceeding the strongest reported language models on the two comparable tasks. Exposing the belief state closes much of the gap where the decision is an implicit computation rather than a read-out of the interaction; in matched teacher contrasts, EIG supervision consistently outperforms random querying, whereas greater inference fidelity does not uniformly improve the distilled student; a 70B language-model teacher does not match the Bayesian teacher in downstream student performance, and the learned skill does not transfer to an unseen task family. Variational Bayesian information seeking can thus be amortized into a language model by transferring the belief state that drives its questions and decisions.

==> figures/fig1_overview.tex <==
\definecolor{vizblue}{HTML}{2a78d6}
\colorlet{addc}{vizblue!80!black}
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw=black!60, rounded corners=2pt, align=center, inner sep=3pt},
  stage/.style={box, fill=black!4, text width=2.55cm},
  arr/.style={-{Stealth[length=1.8mm]}, thick, black!70},
  lab/.style={font=\tiny, text=black!70},
  ex/.style={draw=black!35, rounded corners=1.5pt, inner sep=3pt, align=left, font=\tiny\ttfamily, fill=white}
]
\node[stage] (teacher) at (0,0) {\textbf{Bayesian teacher}\\[1pt]
  belief $q_t$\\ query $=\arg\max\EIG$\\ answer $\rightarrow$ ELBO update};
\node[stage, right=0.8cm of teacher] (data) {\textbf{Synthetic episodes}\\[1pt]
  built from the public\\ task structure; disjoint\\ from the benchmark};
\node[stage, right=0.8cm of data] (student) {\textbf{Student}\\[1pt]
  \Student{}\\ + LoRA; SFT on\\ assistant tokens};
\node[stage, right=0.8cm of student] (eval) {\textbf{Interactive evaluation}\\[1pt]
  complete test splits;\\ protocol fixed\\ before each run};
\draw[arr] (teacher) -- node[above, lab] {rollouts} (data);
\draw[arr] (data) -- node[above, lab] {targets} (student);
\draw[arr] (student) -- node[above, lab] {greedy} (eval);
\node[ex, text width=4.35cm, anchor=north west] (ao) at ($(teacher.south west)+(0,-0.3)$) {%
  \textbf{\sffamily Action-only target}\\[1pt]
  {\sffamily\color{black!55}question turn}\\
  <question>Would you prefer watching The Clockwork Covenant over The Copper Tempest?</question>\\[1pt]
  {\sffamily\color{black!55}final turn}\\
  <recommend>A Song of Fate and Wind</recommend>};
\node[ex, text width=8.1cm, anchor=north west] (bs) at ($(ao.north east)+(0.35,0)$) {%
  \textbf{\sffamily Belief-scratchpad target (same turns)}\\[1pt]
  {\sffamily\color{black!55}question turn}\\
  {\color{addc}<belief>0.48, 0.42, 0.45, 0.44, 0.44, 0.45, 0.59, 0.32</belief>}\\
  <question>Would you prefer watching The Clockwork Covenant over The Copper Tempest?</question>\\[1pt]
  {\sffamily\color{black!55}final turn}\\
  {\color{addc}<belief>0.33, 0.32, 0.48, 0.65, 0.20, 0.67, 0.51, 0.49</belief>}\\
  {\color{addc}<scores>Shadows of the Hidden Valley: 3.90; The Iron Wolf's Lament: 3.97; ...; A Song of Fate and Wind: 4.18; ...</scores>}\\
  <recommend>A Song of Fate and Wind</recommend>};
\draw[arr, black!45] (data.south) -- ++(0,-0.15) -| (ao.north);
\draw[arr, black!45] (data.south) -- ++(0,-0.15) -| ($(bs.north west)+(2.5,0)$);
\end{tikzpicture}


==> figures/fig2_belief.tex <==
\definecolor{vizblue}{HTML}{2a78d6}
\definecolor{vizorange}{HTML}{eb6834}
\definecolor{vizaqua}{HTML}{1baf7a}
\definecolor{vizgray}{HTML}{8a8985}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.0cm},
  height=3.0cm,
  ybar, /pgf/bar width=5.5pt,
  ymin=0,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  xtick pos=bottom, ytick pos=left,
  ymajorgrids, grid style={black!12}, axis line style={black!40},
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,-0.42)}, anchor=north, cells={anchor=west}, legend columns=-1, /tikz/every even column/.append style={column sep=0.3cm}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);},
  every axis plot/.append style={draw=none},
  every node near coord/.append style={font=\tiny, color=black!75, inner sep=1.5pt, /pgf/number format/fixed, /pgf/number format/precision=2},
]
\nextgroupplot[
  width=6.6cm, ymax=1.0,
  ylabel={Success@10},
  symbolic x coords={ownQ, teachQ, ownQoracle, teachQoracle, scratch, teacher},
  xtick=data,
  xticklabels={own / own, teacher / own, own / Bayes, teacher / Bayes, scratchpad student, teacher},
  xticklabel style={font=\tiny, rotate=28, anchor=north east, xshift=2pt},
  legend style={at={(0.03,0.96)}, anchor=north west, legend columns=1},
  enlarge x limits=0.1,
]
\addplot[fill=vizblue] coordinates {(ownQ,0.085) (teachQ,0.085) (ownQoracle,0.305) (teachQoracle,0.473) (scratch,0.345) (teacher,0.410)};
\addplot[fill=vizorange] coordinates {(ownQ,0.079) (teachQ,0.077) (ownQoracle,0.448) (teachQoracle,0.571) (scratch,0.409) (teacher,0.562)};
\legend{\ELBOEIG{} teacher, \ParticleEIG{} teacher}
\nextgroupplot[
  width=5.8cm, ymax=1.2,
  /pgf/bar width=6pt,
  legend style={at={(0.5,-0.30)}},
  ylabel={Success@$k$},
  symbolic x coords={k2, k3, k5, k40},
  xtick=data,
  xticklabels={$k{=}2$, $k{=}3$, $k{=}5$, $k{=}40$},
  xticklabel style={font=\scriptsize},
  enlarge x limits=0.18,
]
\addplot[fill=vizgray] coordinates {(k2,0.043) (k3,0.060) (k5,0.120) (k40,0.250)};
\addplot[fill=vizblue, nodes near coords, every node near coord/.append style={anchor=south east, xshift=4.5pt}] coordinates {(k2,0.077) (k3,0.142) (k5,0.318) (k40,0.613)};
\addplot[fill=vizorange, nodes near coords] coordinates {(k2,0.505) (k3,0.917) (k5,0.975) (k40,0.978)};
\legend{base model, action-only, belief-scratchpad}
\end{groupplot}
\end{tikzpicture}


==> figures/fig3_inherit.tex <==
\definecolor{vizblue}{HTML}{2a78d6}
\definecolor{vizorange}{HTML}{eb6834}
\definecolor{vizaqua}{HTML}{1baf7a}
\definecolor{vizpurple}{HTML}{8a5cd6}
\definecolor{vizgray}{HTML}{8a8985}
\pgfplotsset{
  diag/.style={black!35, dashed, thick, forget plot},
  teig/.style={only marks, mark=*, mark size=2.6pt, color=vizblue},
  trand/.style={only marks, mark=square*, mark size=2.5pt, color=vizorange},
  tunc/.style={only marks, mark=diamond*, mark size=3.1pt, color=vizpurple},
  tbayes/.style={only marks, mark=triangle*, mark size=3.1pt, color=vizaqua},
  tllm/.style={only marks, mark=pentagon*, mark size=2.9pt, color=vizgray},
}
\tikzset{lab/.style={font=\tiny, text=black!70, inner sep=1pt},
         leader/.style={black!45, line width=0.4pt},
         panel/.style={font=\scriptsize\bfseries, text=black!80, anchor=north west, inner sep=1pt}}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.55cm, yticklabels at=edge left},
  scale only axis, width=3.6cm, height=2.1cm,
  xmin=-0.04, xmax=1.06, ymin=-0.04, ymax=1.16,
  xtick={0,0.2,0.4,0.6,0.8,1.0}, ytick={0,0.2,0.4,0.6,0.8,1.0},
  xtick pos=bottom, ytick pos=left,
  tick label style={font=\scriptsize}, label style={font=\scriptsize},
  grid=major, grid style={black!10}, axis line style={black!40},
  every axis plot/.append style={mark options={draw=white, line width=0.4pt}},
  clip=false,
]
\nextgroupplot[ylabel={student EIG-optimal rate\\(test split)}, ylabel style={align=center}]
\node[panel] at (axis cs:-0.02,1.15) {Circuit Decoding};
\addplot[diag] coordinates {(0,0) (1,1)};
\addplot[teig] coordinates {(0.963,0.966)};
\addplot[trand] coordinates {(0.284,0.342)};
\addplot[tbayes] coordinates {(1.000,0.959)};
\addplot[tllm] coordinates {(0.300,0.300)};
\node[lab, anchor=east] at (axis cs:0.935,0.975) {ELBO+EIG};
\draw[leader] (axis cs:1.0,0.99) -- (axis cs:1.0,1.03);
\node[lab, anchor=south east] at (axis cs:1.04,1.035) {Exact Bayes+EIG};
\node[lab, anchor=south west] at (axis cs:0.05,0.445) {ELBO+Random};
\node[lab, anchor=north west] at (axis cs:0.335,0.265) {LLM teacher};
\nextgroupplot[xlabel={teacher EIG-optimal rate (training episodes)}]
\node[panel] at (axis cs:-0.02,1.15) {Movie Recommendation};
\addplot[diag] coordinates {(0,0) (1,1)};
\addplot[teig] coordinates {(0.142,0.066)};
\addplot[trand] coordinates {(0.005,0.000)};
\addplot[tunc] coordinates {(0.015,0.000)};
\addplot[tbayes] coordinates {(0.841,0.110)};
\addplot[tllm] coordinates {(0.002,0.001)};
\node[lab, anchor=west] at (axis cs:0.20,0.066) {ELBO+EIG};
\node[lab, anchor=south east] at (axis cs:1.04,0.165) {Particle Bayes+EIG};
\draw[leader] (axis cs:0.012,0.03) -- (axis cs:0.06,0.585);
\node[lab, anchor=south west, align=left] at (axis cs:0.04,0.60) {ELBO+Random\\ELBO+Uncertainty\\LLM teacher};
\nextgroupplot
\node[panel] at (axis cs:-0.02,1.15) {Word Guess};
\addplot[diag] coordinates {(0,0) (1,1)};
\addplot[teig] coordinates {(1.000,0.613)};
\addplot[tbayes] coordinates {(1.000,0.553)};
\node[lab, anchor=east] at (axis cs:0.955,0.645) {ELBO+EIG};
\node[lab, anchor=east] at (axis cs:0.965,0.50) {Exact Bayes+EIG};
\end{groupplot}
\end{tikzpicture}

